Edge Bipartization faster than $2^k$

In the Edge Bipartization problem one is given an undirected graph $G$ and an integer $k$, and the question is whether $k$ edges can be deleted from $G$ so that it becomes bipartite. In 2006, Guo et al. [J. Comput. Syst. Sci., 72(8):1386-1396, 2006] proposed an algorithm solving this problem in time $O(2^k m^2)$; today, this algorithm is a textbook example of an application of the iterative compression technique. Despite extensive progress in the understanding of the parameterized complexity of graph separation problems in the recent years, no significant improvement upon this result has been yet reported. We present an algorithm for Edge Bipartization that works in time $O(1.977^k nm)$, which is the first algorithm with the running time dependence on the parameter better than $2^k$. To this end, we combine the general iterative compression strategy of Guo et al. [J. Comput. Syst. Sci., 72(8):1386-1396, 2006], the technique proposed by Wahlstrom [SODA 2014, 1762-1781] of using a polynomial-time solvable relaxation in the form of a Valued Constraint Satisfaction Problem to guide a bounded-depth branching algorithm, and an involved Measure & Conquer analysis of the recursion tree.

==> figures/fig-00.tex <==
\begin{tikzpicture}

\draw[Bs] plot [smooth,tension=1.3] coordinates {(-2,2)  (0,0.4) (2,2)} to (-2,2);
\draw[As] plot [smooth,tension=1.3] coordinates {(-2,0)  (0,1.6) (2,0)} to (-2,0);

\Azero;
\begin{scope}[shift={(0,2)}] \Bzero; \node at (1,0.17) {$\Bz$}; \end{scope}
\node at (1,-0.2) {$\Az$};
%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.1,1) {};
\node[T, label=10:$\mathbf{t}$] (t) at (2.4,1) {};
\draw[term] (s) to[term,bend right=10] (t);


\begin{scope}[shift={(7,0)}]

\draw[Bs] plot [smooth,tension=1.9] coordinates {(-2,2)  (0,0.2) (2,2)} to (-2,2);
\draw[As] plot [smooth,tension=1.9] coordinates {(-2,0)  (0,1.8) (2,0)} to (-2,0);

\Azero;
\begin{scope}[shift={(0,2)}] \Bzero; \node at (1,0.17) {$\Bz$}; \end{scope}
\node at (1,-0.2) {$\Az$};
%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.6,1) {};
\node[AB, label=180:$\mathbf{s'}$] (sp) at (-0.6,1) {};
\node[T, label=10:$\mathbf{t}$] (t) at (2.4,0.9) {};
%edges s--
\draw[term] (s) to[term,bend right=10] (t);
\draw (s) to (sp);
%edges sp--
\draw (sp) to (-0.33,2.15);
\draw (sp) to (-0.55,2.2);
\draw (sp) to (-0.77,2.15);
\node at (-0.23,1.6) {$p$};
%edges a--
\draw (sp) to (-0.33,-0.15);
\draw (sp) to (-0.55,-0.2);
\draw (sp) to (-0.77,-0.15);
\node at (-0.2,0.4) {$p$};

\end{scope}
\end{tikzpicture}
\figspace


==> figures/fig-10-a.tex <==
\begin{tikzpicture}[scale=1.1]

\draw[Bs] plot [smooth,tension=1.4] coordinates {(-2,2.2) (-0.1,1.05) (2,2.2)} to (-2,2.2);
\draw[As] plot [smooth,tension=0.5] coordinates {(-2,0) (-1.5,0.4) (-1.3,1.4) (-0.8,2) (0.8,2) (1.3,1.4) (1.5,0.4) (2,0)} to (-2,0);

\Azero;
\begin{scope}[shift={(0,2.2)}] \Bzero; \node at (1,0.17) {$\Bz$}; \end{scope}
\node at (1,-0.2) {$\Az$};
%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.6,1.4) {};
\node[AB, label=170:$\mathbf{s'}$] (sp) at (-0.6,1.4) {};
\node[A, label=0:$\mathbf{a}$] (a) at (-0.6,0.6) {};
\node (t) at (2,1.4) {};
%edges s--
\draw[term] (s) to[term] (t);
\draw (s) to (sp);
%edges sp--
\draw (sp) to [bend left=15] (a);
\draw (sp) to [bend right=15] (a);
\node at (-0.37,1) {$p$};

\draw (sp) to (-0.33,2.3);
\draw (sp) to (-0.55,2.3);
\node at (-0.28,1.8) {$p$};
%edges a--
\draw (a) to (-0.11,-0.1);
\draw (a) to (-0.33,-0.15);
\draw (a) to (-0.55,-0.15);
\draw (a) to (-0.77,-0.1);
\node at (-0.44,-0.25) {$p+x$};

\draw (a) to (-1.7,0.5);
\draw (a) to (-1.7,0.65);
\draw (a) to (-1.6,0.8);
\node at (-1.85,0.95) {$x+1$};

\end{tikzpicture}
\figspace


==> figures/fig-10-b-antenna.tex <==
\begin{tikzpicture}

\draw[Bs] plot [smooth,tension=0.6] coordinates {(-2,2) (-1.5,1.6) (-1.1,0.7) (-0.5,0.2) (0.5,0.2) (1.2,0.7) (1.5,1.6) (2,2)} to (-2,2);
\draw[As] plot [smooth,tension=1.3] coordinates {(-2,0) (-0.1,0.95) (2,0)} to (-2,0);

\Azero;
\node at (1,-0.2) {$\Az$};
\begin{scope}[shift={(0,2)}] \Bzero; \node at (1,0.17) {$\Bz$}; \end{scope}

%nodes
\node[ABT,label=180:$\mathbf{s}$] (s) at (0.6,0.5) {};
\node[B, label=0:$\mathbf{s'=b}$] (sp) at (-0.6,1.3) {};
\node (t) at (2,0.6) {};
%edges s--
\draw[term] (s) to[term] (t);
\draw (s) to (sp);
%edges sp--
\draw (sp) to (-0.33,2.1);
\draw (sp) to (-0.55,2.1);
\draw (sp) to (-0.77,2.1);
\node at (-0.45,2.2) {$x$};

\draw (sp) to (-1.7,0.65);
\draw (sp) to (-1.75,0.8);
\draw (sp) to (-1.7,0.99);
\node at (-1.9,0.8) {$x$};



\begin{scope}[shift={(6,0)}]

\Azero;
\node at (1,-0.2) {$\Az$};

\node[T,label=180:$\mathbf{s}$] (s) at (0.6,1.5) {};
\node[V, label=0:$\mathbf{s'}$] (sp) at (-0.6,0.7) {};
\node (t) at (2,1.4) {};
\draw[term] (s) to[term] (t);
\draw (s) to (sp);

\draw (sp) to (-0.3,-0.1);
\draw (sp) to (-0.66,-0.1);
\node at (-0.45,-0.25) {$x$};

\draw (sp) to (-1.7,0.65);
\draw (sp) to (-1.7,0.99);
\node at (-1.9,0.8) {$x$};

\end{scope}

\end{tikzpicture}
\figspace


==> figures/fig-10-b-two-antennas.tex <==
\begin{tikzpicture}

\begin{scope}[xscale=1.3]
	\Azero; \node at (1,-0.2) {$\Az$};
	\begin{scope}[shift={(0,2)}]
		\Bzero; 
	\end{scope}
\end{scope}

%nodes
\node[T,label=90:$\mathbf{s}$] (s) at (-0.6,0.5) {};
\node[V, label=0:$\mathbf{s'}$] (sp) at (-1.6,1.3) {};
\node[T,label=90:$\mathbf{t}$] (t) at (0.6,0.5) {};
\node[V, label=180:$\mathbf{t'}$] (tp) at (1.6,1.3) {};

\draw[term] (s) to[term] (t);
\draw (s) to (sp);
\draw (t) to (tp);

\draw (sp) to (-1.4,2.1);
\draw (sp) to (-1.8,2.1);
\node at (-1.6,2.15) {$x$};
\draw (sp) to (-2.3,0.9);
\draw (sp) to (-2.3,1.2);
\node at (-2.4,1) {$x$};

\draw (tp) to (1.3,2.1);
\draw (tp) to (1.5,2.1);
\node at (1.2,2.15) {$y$};
\draw (tp) to (2.3,1.1);
\draw (tp) to (2.3,0.9);
\node at (2.45,1) {$y$};

\end{tikzpicture}
\figspace


==> figures/fig-11-b.tex <==
\begin{tikzpicture}[scale=1.1]

\draw[As] plot [smooth,tension=0.5] coordinates {(-2,0) (-1.5,0.4) (-1.3,1.4) (-0.8,1.7) (0.8,1.7) (1.3,1.4) (1.5,0.4) (2,0)} to (-2,0);
\draw[Bs] plot [smooth,tension=0.5] coordinates {(-2,2.4) (-1.5,2) (-1,0.9) (1,0.9) (1.5,2) (2,2.4)} to (-2,2.4);

\Azero;
\begin{scope}[shift={(0,2.4)}] \Bzero; \node at (1.2,0.15) {$\Bz$}; \end{scope}
\node at (1.2,-0.16) {$\Az$};
%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.6,1.2) {};
\node[AB, label=180:$\mathbf{s'}$] (sp) at (-0.6,1.2) {};
\node[A, label=0:$\mathbf{a}$] (a) at (-0.6,0.45) {};
\node[B, label=0:$\mathbf{b}$] (b) at (-0.6,1.95) {};
\node[T, label=10:$\mathbf{t}$] (t) at (2,1.2) {};
%edges s--
\draw[term] (s) to[term] (t);
\draw (s) to (sp);
\draw (t) to[bend left=20] (2.6,1.1) {};
%edges sp--
\draw (sp) to [bend left=2] (a);
\draw (sp) to [bend right=20] (a);
\draw (sp) to [bend left=25] (a);
\node at (-0.35,0.8) {$p$};

\draw (sp) to[bend left=15] (b);
\draw (sp) to[bend right=15] (b);
\node at (-0.37,1.52) {$q$};
\draw (sp) to[out=130,in=-90] (-1,2.5);
\node at (-0.85,2.57) {$q'$};

%edges a--
\draw (a) to (-0.11,-0.1);
\draw (a) to (-0.33,-0.15);
\draw (a) to (-0.55,-0.15);
\draw (a) to (-0.77,-0.1);
\node at (-0.44,-0.25) {$p+x$};

\draw (a) to (-1.7,0.55);
\draw (a) to[in=-60,out=160] (-1.9,1);
\node at (-2.1,0.6) {$x+1$};
%edges b--
\draw (b) to (-0.44,2.5);
\draw (b) to (-0.22,2.55);
\draw (b) to (-0.00,2.5);
\node at (-0.1,2.63) {$q+y$};

\draw (b) to (-1.7,1.8);
\draw (b) to[in=60,out=-160] (-1.9,1.3);
\node at (-2.1,1.6) {$y+1$};
\end{tikzpicture}
\figspace


==> figures/fig-11-ci.tex <==
\begin{tikzpicture}

\draw[Bs] plot [smooth,tension=0.6] coordinates {(-2,2) (-1.5,1.6) (-1.1,0.7) (-0.5,0.2) (0.5,0.2) (1.2,0.7) (1.5,1.6) (2,2)} to (-2,2);
\draw[As] plot [smooth,tension=1.3] coordinates {(-2,0) (-0.1,0.95) (2,0)} to (-2,0);

\Azero;
\node at (1,-0.2) {$\Az$};
\begin{scope}[shift={(0,2)}] \Bzero; \end{scope}

%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.6,0.5) {};
\node[AB, label=180:$\mathbf{s'}$] (sp) at (-0.6,0.5) {};
\node[B, label={right:$\mathbf{c_1}$}] (c1) at (-0.8,1.5) {};
%\node[B, label={[label distance=-3]left:$\mathbf{c_2}$}] (c2) at (-0.1,1.5) {};
\node[B, label=0:$\mathbf{c_2}$] (c3) at (0.5,1.5) {};
\node (t) at (2,0.6) {};
%edges s--
\draw[term] (s) to[term] (t);
\draw (s) to (sp);
%edges sp--
\draw (sp) to[bend right=2] (c1);
\draw (sp) to[bend left=15] (c1);
\draw (sp) to[bend right=18] (c1);
%\draw (sp) to (c2);
\draw (sp) to (c3);
%\draw (sp) to[out=130,in=-80] (-1.5,2.1);

\draw (sp) to (-0.33,-0.1);
\draw (sp) to (-0.55,-0.1);
\draw (sp) to (-0.77,-0.1);
\node at (-0.55,-0.25) {$p$};

%edges ci--
\draw (c1) to (-1.0,2.1);
\draw (c1) to (-0.8,2.1);
\draw (c1) to (-0.6,2.1);
\draw (c1) to[bend left] (-2,1);

%\draw (c2) to (-0.1,2.1);
%\draw (c2) to[out=-30,in=180] (2,1);

\draw (c3) to (0.6,2.1);
\draw (c3) to (0.8,2.1);

\draw (c3) to[out=-40,in=180] (1.9,1.2);
\draw (c3) to[out=-30,in=180] (1.9,1.3);
%\draw (sp) to (-1.7,0.65);
%\draw (sp) to (-1.75,0.8);
%\draw (sp) to (-1.7,0.99);
%\node at (-1.9,0.8) {$x$};


\end{tikzpicture}
\figspace


==> figures/fig-11-cii.tex <==
\begin{tikzpicture}

\draw[Bs] plot [smooth,tension=0.6] coordinates {(-2,2) (-1.5,1.6) (-1.1,0.7) (-0.5,0.2) (0.5,0.2) (1.2,0.7) (1.5,1.6) (2,2)} to (-2,2);
\draw[As] plot [smooth,tension=1.3] coordinates {(-2,0) (-0.1,0.7) (2,0)} to (-2,0);

\Azero;
\node at (1,-0.2) {$\Az$};
\begin{scope}[shift={(0,2)}] \Bzero; \end{scope}

%nodes
\node[ABT,label=30:$\mathbf{s}$] (s) at (0.3,0.4) {};
\node[B, label=180:$\mathbf{s'}$] (sp) at (-0.3,1) {};
\node[B, label={[label distance=3]left:$\mathbf{c_1}$}] (c1) at (-1.05,1.5) {};
\node[B, label={[label distance=-3]left:$\mathbf{c_2}$}] (c2) at (-0.1,1.5) {};
\node[B, label=0:$\mathbf{c_3}$] (c3) at (0.7,1.5) {};
\node (t) at (2,0.6) {};
%edges s--
\draw[term] (s) to[term] (t);
\draw (s) to (sp);
%edges sp--
\draw (sp) to[bend left=10] (c1);
\draw (sp) to[bend right=10] (c1);
\draw (sp) to (c2);
\draw (sp) to[bend left=10] (c3);
\draw (sp) to[bend right=10] (c3);

\draw (sp) to[out=-155,in=0] (-1.8,0.6);

\draw (sp) to (-0.33,-0.1);
\draw (sp) to (-0.55,-0.1);
%\node at (-0.55,-0.25) {$p$};

%edges ci--
\draw (c1) to (-1.2,2.1);
\draw (c1) to (-1.0,2.1);
\draw (c1) to[bend left] (-2,1);

\draw (c2) to (-0.1,2.1);
\draw (c2) to[out=-30,in=180] (2,1);

\draw (c3) to (0.55,2.1);
\draw (c3) to (0.77,2.1);
\draw (c3) to (0.99,2.1);

\draw (c3) to[out=-40,in=180] (1.9,1.2);
\draw (c3) to[out=-30,in=180] (1.9,1.3);
%\draw (sp) to (-1.7,0.65);
%\draw (sp) to (-1.75,0.8);
%\draw (sp) to (-1.7,0.99);
%\node at (-1.9,0.8) {$x$};


\end{tikzpicture}
\figspace


==> figures/fig-11-ciiA.tex <==
\begin{tikzpicture}[yscale=1.1]

\draw[Bs] plot [smooth,tension=0.6] coordinates {(-2.6,2) (-1.1,1.7) (-0,1) (0.5,0.7) (1.1,0.5) (1.7,0.9) (2.3,1.6) (2.6,2)} to (-2.6,2);

\begin{scope}[xscale=1.3]
	\Azero;
	\node at (1,-0.2) {$\Az$};
	\begin{scope}[shift={(0,2)}] \Bzero; \end{scope}
\end{scope}

%nodes
\node[T,label=-170:$\mathbf{s}$] (s) at (-1.3,0.6) {};
\node[V, label=left:$\mathbf{s'}$] (sp) at (-1.7,1) {};
\node[V] (oldc1) at (-1.7,1.5) {};
\node[T, label=above:$\mathbf{t}$] (t) at (-0.4,0.6) {};
\node[V, label=0:$\mathbf{t'}$] (tp) at (0.2,0.4) {};
\node[B, label=-20:$\mathbf{v}$] (v) at (0.8,0.9) {};
\node[B, label=left:$\mathbf{c_1}$] (c1) at (0.1,1.5) {};
\node[B, label={[label distance=-3]right:$\mathbf{c_2}$}] (c2) at (0.7,1.5) {};
\node[B, label=right:$\mathbf{c_3}$] (c3) at (1.5,1.5) {};

%side of s
\draw (s) to (sp);
\draw (sp) to (oldc1);
\draw (sp) to[out=-130,in=0] (-2.5,0.6);

\draw (oldc1) to (-1.55,2.1);
\draw (oldc1) to (-1.77,2.1);
\draw (oldc1) to (-1.99,2.1);

\draw (oldc1) to (-2.4,1.6);
\draw (oldc1) to (-2.4,1.5);
\draw (oldc1) to (-2.4,1.4);

%side of t
\draw[term] (s) to (t);
\draw (t) to (tp);
\draw (tp) to (0.2,-0.1);
\draw (tp) to (v);

\draw (v) to (c1);
\draw (v) to[bend left=15] (c2);
\draw (v) to[bend right=15] (c2);
\draw (v) to (c3);
\draw (v) to[out=170,in=-100] (-0.2,2.1);

\draw (v) to (2.2,0.8);
\draw (v) to (2.2,0.7);
\draw (v) to (2.2,0.6);

\draw (c1) to (0.1,2.1);
\draw (c2) to (0.6,2.1);
\draw (c2) to (0.8,2.1);
\draw (c3) to (1.4,2.1);
\draw (c3) to (1.6,2.1);

\draw (c1) to[out=-25,in=175] (2.4, 1);
\draw (c2) to[out=-25,in=180] (2.4, 1.1);
\draw (c3) to[out=-25,in=180] (2.4, 1.2);
\draw (c3) to[out=-20,in=180] (2.4, 1.3);
%\node at (0.2, -0.25) {$x=1$};

\end{tikzpicture}
\figspace


==> figures/fig-11-ciiB1.tex <==
\begin{tikzpicture}[yscale=-1.1]

\draw[As] plot [smooth,tension=0.5] coordinates {(-2.6,2) (-1.1,1.7) (-0.2,1) (0.3,0.7) (1.1,0.5) (1.6,0.7) (2.3,1.6) (2.6,2)} to (-2.6,2);

\begin{scope}[xscale=1.3,yscale=-1,shift={(0,-2)}]
	\Azero;
	\begin{scope}[shift={(0,2)}] \Bzero; \node at (1,0.2) {$\Bz$}; \end{scope}
\end{scope}

%nodes
\node[T,label=-100:$\mathbf{s}$] (s) at (-1.3,0.6) {};
\node[V, label=left:$\mathbf{s'}$] (sp) at (-1.7,0.4) {};
\node[T, label=above:$\mathbf{t}$] (t) at (-0.4,0.6) {};
\node[V, label=0:$\mathbf{t'}$] (tp) at (0.2,0.4) {};
\node[A, label=left:$\mathbf{w}$] (v) at (0.8,0.9) {};
\node[A, label=left:$\mathbf{c_1}$] (c1) at (0.1,1.5) {};
\node[A, label={[label distance=-3]-10:$\mathbf{c_2}$}] (c2) at (0.7,1.5) {};
\node[A, label=-10:$\mathbf{c_3}$] (c3) at (1.5,1.5) {};

%side of s
\draw (s) to (sp);
\draw (sp) to (-1.7,-0.1);
\draw (sp) to (-2.4,0.8);
\draw (sp) to (-2.3,1.1);

%side of t
\draw[term] (s) to (t);
\draw (t) to (tp);
\draw (tp) to (0.2,-0.1);
\draw (tp) to (v);

\draw (v) to (c1);
\draw (v) to[bend left=15] (c2);
\draw (v) to[bend right=15] (c2);
\draw (v) to (c3);

\draw (v) to (2.2,0.5);
\draw (v) to (2.2,0.7);

\draw (c1) to (0.1,2.1);
\draw (c2) to (0.6,2.1);
\draw (c2) to (0.8,2.1);
\draw (c3) to (1.4,2.1);
\draw (c3) to (1.6,2.1);

\draw (c1) to[out=-25,in=175] (2.4, 1);
\draw (c2) to[out=-25,in=180] (2.4, 1.1);
\draw (c3) to[out=-25,in=180] (2.4, 1.2);
\draw (c3) to[out=-20,in=180] (2.4, 1.3);
%\node at (0.2, -0.25) {$x=1$};

\end{tikzpicture}
\figspace


==> figures/fig-11-ciiBcorner.tex <==
\begin{tikzpicture}[yscale=0.8,xscale=0.9]

%\draw[Bs] plot [smooth,tension=0.6] coordinates {(-2,2) (-1.5,1.6) (-1.1,0.7) (-0.5,0.2) (0.5,0.2) (1.2,0.7) (1.5,1.6) (2,2)} to (-2,2);

\begin{scope}
	\Azero;
	\node at (1,-0.2) {$\Az$};
	\begin{scope}[shift={(0,2)}] \Bzero; \end{scope}
\end{scope}

%nodes
\node[T,label=-170:$\mathbf{s}$] (s) at (-0.7,0.6) {};
\node[V, label=left:$\mathbf{w=s'}$] (sp) at (-1.2,1.4) {};
\node[T, label=-0:$\mathbf{t}$] (t) at (0.7,0.6) {};
\node[V, label=0:$\mathbf{t'}$] (tp) at (1.2,1.4) {};

%side of s
\draw (s) to (sp);
\draw (sp) to (-1.2,2.1);
\draw (sp) to (-2,0.8);

%side of t
\draw[term] (s) to (t);
\draw (t) to (tp);
\draw (tp) to (1.2,2.1);
\draw (tp) to (sp);


\end{tikzpicture}
\figspace


==> figures/fig-ex2-Bside.tex <==
\begin{tikzpicture}

\Azero;
\node at (1,-0.2) {$\Az$};
%nodes
\node[A,label=$\mathbf{d}$] (d) at (0,1) {};
%edges d--
\draw (d) to (0,-0.1);
\draw (d) to (-1.1,1);
\draw (d) to (-1.1,1.55);
\draw (d) to (-0.8,1.9);

\begin{scope}[shift={(6,0)}]

\Azero;
\node at (1,-0.2) {$\Az$};
%nodes
\node[A,label=60:$\mathbf{d}$] (d) at (0,1.5) {};
\node[A,label=0:$\mathbf{c_1}$] (c1) at (0,0.8) {};
%edges d--
\draw (d) to (c1);
\draw (d) to (-0.3,2.2);
\draw (d) to (-0.7,2);
%edges c1--
\draw (c1) to (-0.1,-0.1);
\draw (c1) to (0.1,-0.15);
\draw (c1) to (0.3,-0.1);
\node at (-0.25,0.15) {$x$};

\draw (c1) to (-1,0.7);
\draw (c1) to (-1,0.9);
\draw (c1) to (-1,1.1);
\node at (-1.2,0.9) {$x$};
\end{scope}

\end{tikzpicture}
\figspace


==> figures/fig-ex2-red.tex <==
\begin{tikzpicture}[scale=1.1]

\Azero;
\node at (0,-0.2) {$\Az$};
%nodes
\node[A,label=60:$\mathbf{d}$] (d) at (0,2) {};
\node[A,label=$\mathbf{c_1}$] (c1) at (-1.7,1) {};
\node[A,label=$\mathbf{c_2}$] (c2) at (-0.3,1) {};
\node[A,label=$\mathbf{c_3}$] (c3) at (1.5,1) {};
%edges d--
\draw (d) to[bend left=10] (c1);
\draw (d) to[bend right=10] (c1);
\node at (-1.1,1.65) {$p_1$};

\draw (d) to[bend left] (c2);
\draw (d) to (c3);

\draw (d) to (-0.7,2.2);
\draw (d) to (-0.7,2.3);
\draw (d) to (-0.6,2.4);

%edges c_1--
\draw (c1) to (-1.5,-0.1)  (c1) to (-1.66,-0.15)  (c1) to (-1.84,-0.1);
\draw (c1) to (-2.6,1.15) (c1) to (-2.6,1.3);
\node at (-2.6,0) {$p_1+x_1$};
\node at (-2.9,1.4) {$x_1+1$};
%edges c_2--
\draw (c2) to (-0.4,-0.1);
\draw (c2) to[bend right=15] (1.2,2.1); 
%edges c_3--
\draw (c3) to (1.4,-0.1);
\draw (c3) to (1.6,-0.1);
\draw (c3) to (2.2,1.15);
\draw (c3) to (2.2,1.3);
%non-edges
\draw[non] (c1) to[bend right=20] (c2) (c2) to[bend right=20] (c3) (c1) to[bend right] (c3);


\begin{scope}[shift={(6,0)}]

\Azero;
\node at (0,-0.2) {$\Az$};
%nodes
\node[A,label=$\mathbf{c_1}$] (c1) at (-1.1,1) {};
\node[A,label=$\mathbf{c_2}$] (c2) at (1.1,1) {};
%edges c_1--
\draw (c1) to (-1,-0.1);
\draw (c1) to (-1.2,-0.1);
\node at (-1.45,0.15) {$x_1$};

\draw (c1) to (-1.9,1.15);
\draw (c1) to (-1.9,1.3);
\draw (c1) to (-1.9,1.45);
\node at (-1.9,1.6) {$x_1+1$};
%edges c_2--
\draw (c2) to (1.2,-0.1);
\draw (c2) to (1.05,-0.15);
\draw (c2) to (0.9,-0.1);

\draw (c2) to (1.9,1.0);
\draw (c2) to (1.9,1.1);
\draw (c2) to (1.9,1.2);
\draw (c2) to (1.9,1.3);
%non-edges
\draw[non] (c1) to[bend right=10] (c2);

\end{scope}

\end{tikzpicture}
\figspace

